Neural Representation-Based Method for Metal-induced Artifact Reduction in Dental CBCT Imaging

This study introduces a novel reconstruction method for dental cone-beam computed tomography (CBCT), focusing on effectively reducing metal-induced artifacts commonly encountered in the presence of prevalent metallic implants. Despite significant progress in metal artifact reduction techniques, challenges persist owing to the intricate physical interactions between polychromatic X-ray beams and metal objects, which are further compounded by the additional effects associated with metal-tooth interactions and factors specific to the dental CBCT data environment. To overcome these limitations, we propose an implicit neural network that generates two distinct and informative tomographic images. One image represents the monochromatic attenuation distribution at a specific energy level, whereas the other captures the nonlinear beam-hardening factor resulting from the polychromatic nature of X-ray beams. In contrast to existing CT reconstruction techniques, the proposed method relies exclusively on the Beer--Lambert law, effectively preventing the generation of metal-induced artifacts during the backprojection process commonly implemented in conventional methods. Extensive experimental evaluations demonstrate that the proposed method effectively reduces metal artifacts while providing high-quality image reconstructions, thus emphasizing the significance of the second image in capturing the nonlinear beam-hardening factor.

==> MAR-CT.tex <==
%\documentclass[12pt]{paper}
%\usepackage[utf8]{inputenc}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{fullpage}
%\usepackage{graphicx}
%\usepackage{tikz}
%\usepackage{scalefnt}
%\usetikzlibrary{calc}
%
%
%
%\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt


	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318
		
		%Image [id:dp0077625006800483565]
		\draw (318,155) node  {\includegraphics[width=433.35pt,height=228.75pt]{MAR-image.pdf}};
		%Image [id:dp9485315489827328]
		% \draw (307.6,113.99) node  {\includegraphics[width=197.4pt,height=16.52pt]{MAR-image.png}};
		\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (490,92) -- (590,92) ;
	\draw [shift={(590,92)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da39350051711593426]
	\draw [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (527,30) -- (527,92) ;
	\draw [shift={(527,92)}, rotate = 89.17] [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 230; blue, 15 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	%Straight Lines [id:da39069394602406393]
	\draw [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (540,30) -- (540,92) ;
	\draw [shift={(540,92)}, rotate = 89.17] [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 230; blue, 15 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	%Straight Lines [id:da9044800187671704]
	\draw [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (88,120) -- (88,180) ;
	\draw [shift={(88,180)}, rotate = 88.83] [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 230; blue, 15 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	%Straight Lines [id:da41822181381433077]
	\draw [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (80,120) -- (80,180) ;
	\draw [shift={(80,180)}, rotate = 88.83] [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 230; blue, 15 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	%Straight Lines [id:da739068663063988]
	\draw [color={rgb, 255:red, 81; green, 141; blue, 15 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (40,39.5) -- (132.62,57.1) -- (137.05,57.94) ;
	\draw [shift={(140,58.5)}, rotate = 190.76] [fill={rgb, 255:red, 81; green, 141; blue, 15 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da847915401456391]
	\draw [color={rgb, 255:red, 64; green, 114; blue, 7 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (40,58) -- (137.06,38.59) ;
	\draw [shift={(140,38)}, rotate = 168.69] [fill={rgb, 255:red, 64; green, 114; blue, 7 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

	\draw [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (429,20) -- (429,86) ;
	\draw [shift={(429,86)}, rotate = 89.17] [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 230; blue, 15 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	\draw [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (441,20) -- (441,86) ;
	\draw [shift={(441,86)}, rotate = 89.17] [color={rgb, 255:red, 128; green, 230; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 230; blue, 15 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
	
	% Text Node
	\draw (48,21.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$D_{1}$};
	% Text Node
	\draw (94,20.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$D_{2}$};
	% Text Node
	\draw (195,121.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\text{P}_{D_{1}} \ $};
	% Text Node
	\draw (76,121.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\text{P}$};
	% Text Node
	\draw (309,121.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\text{P}_{D_{2}} \ $};
	% Text Node
	\draw (292,83.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\text{P}^{sino}$};
	% Text Node
	\draw (538,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\text{P}^{\perp }$};
	% Text Node
	\draw (58,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\mathcal{R}^{-1}( P)$};
	% Text Node
	\draw (173,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\mathcal{R}^{-1}( \text{P}_{D_{1}}) \ $};
	% Text Node
	\draw (288,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\mathcal{R}^{-1}( \text{P}_{D_{2}}) \ $};
	% Text Node
	\draw (375,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\text{P}^{sino} -\text{P}_{D_{1}} -\text{P}_{D_{2}} \ $};
	% Text Node
	\draw (513,212.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$\mathcal{R}^{-1}\left( \text{P}^{\perp }\right)$};
	% Text Node
	\draw (260,45.4) node [anchor=north west][inner sep=0.75pt]    {$\text{P}-\text{P}_{D_{1}} -\text{P}_{D_{2}} =\ $};
	% Text Node
	\draw (491,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\int \text{P}\ ( \varphi ,u) \ du\ $};
	% Text Node
	\draw (491,10) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\int \text{P}^{sino} \ ( \varphi ,u) \ du\ $};
	% Text Node
	\draw (580,72.4) node [anchor=north west][inner sep=0.75pt]   [font=\scriptsize] {$\varphi $};
	% Text Node
	\draw (540,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{5\pi }{9}$};
	% Text Node
	\draw (512,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\frac{4\pi }{9}$};
	% Text Node
	\draw (141,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\varphi =\frac{5\pi }{9}$};
	% Text Node
	\draw (141,55.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.67]  {$\varphi = \frac{4\pi }{9}$};
	%
	%
\end{tikzpicture}
	

% \end{document}


==> NeRF-CT.tex <==
% \documentclass[12pt]{paper}
%\usepackage[utf8]{inputenc}
%\usepackage{amssymb}
%\usepackage{amsmath}
%\usepackage{fullpage}
%\usepackage{graphicx}
%\usepackage{tikz}
%\usepackage{scalefnt}
%\usetikzlibrary{calc}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

%Shape: Free Drawing [id:dp6654874918930105]
\draw  [color={rgb, 255:red, 231; green, 179; blue, 179 }  ,draw opacity=1 ][line width=3] [line join = round][line cap = round] (665.67,234.84) .. controls (665.67,234.84) and (665.67,234.84) .. (665.67,234.84) ;
%Image [id:dp8188537000729827]
\draw (319.5,207.09) node  {\includegraphics[width=450.75pt,height=162.13pt]{NeRF-CBCT.png}};
%Straight Lines [id:da07979334618311817]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (618,221.17) -- (633,221.17) -- (631,115) -- (478,115) -- (478,100) ;
\draw [shift={(476,93)}, rotate = 84] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da017475292064593084]
\draw [color={rgb, 255:red, 183; green, 170; blue, 20 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (212,132.17) -- (351,131.17) -- (390,100) ;
\draw [shift={(390,100)}, rotate = 140] [color={rgb, 255:red, 183; green, 170; blue, 20 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp008815544005669418]
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365,125) -- (653,125) -- (653,175) -- (365,175) -- cycle ;

% Text Node
\draw (230,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {
$
\mbox{Loss }~ \mathcal L =  \frac{1}{|\mathcal{S}|}\displaystyle \sum_{(\varphi, u ,v) \in \mathcal{S}} \left| P( \varphi ,u, v)  - \hat{P}( \varphi ,u,v)  \right|
$};
% Text Node [font=\scriptsize]
\draw (370,134) node [anchor=north west][inner sep=0.75pt]  [align=left][font=\footnotesize]  {
$
\hat{P}( \varphi ,u, v) = \int_{0}^{L}\textcolor[rgb]{0.99,0.04,0.04}{\boldsymbol{\mu} }(\boldsymbol{r}( t)) \ dt\ -\ln\left(\frac{\mbox{sinh}\left(\lambda\int _{0}^{L}\textcolor[rgb]{0.98,0.01,0.01}{\boldsymbol{\sigma} }(\boldsymbol{r}( t)) \ dt\right)}{\lambda \int_{0}^{L}\textcolor[rgb]{0.99,0.04,0.04}{\boldsymbol{\sigma} }(\boldsymbol{r}( t)) \ dt}\right) \ \
$};
% Text Node
\draw (360,233.4) node [anchor=north west][inner sep=0.75pt]    {$F_{\Theta }$};
% Text Node
\draw (100,285.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{d}_{\varphi ,u,v}$};
% Text Node
\draw (283,233.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{x}$};
% Text Node
\draw (450,255.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\boldsymbol{\sigma} }(\boldsymbol{x})$};
% Text Node
\draw (450,214) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\boldsymbol{\mu} }(\boldsymbol{x})$};
% Text Node
\draw (29,275.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{o}_{\varphi }$};
% Text Node
\draw (10,126) node [anchor=north west][inner sep=0.75pt]    {$u$};
% Text Node
\draw (41,158) node [anchor=north west][inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (101,78) node [anchor=north west][inner sep=0.75pt]    {$P( \varphi ,u,v)$};


\end{tikzpicture}

